Boson Stars in the Brans-Dicke Gravitational Theories

Boson stars consist of a system of self-gravitating scalar fields which form a macroscopic quantum state and are a possible dark matter candidate. In this paper, we address the existence of boson stars in Brans-Dicke gravity. We show that solutions to the equations of motion of a boson star in Brans-Dicke gravity exist for different values of the coupling constant $\Lambda=\lambda M_{Pl}^2/4\pi m^2$, where $\lambda$ is the quartic coupling, and $m$ the mass of the boson field. We find that there is only a small decrease of a few percent in the mass of these objects when compared to similar solutions based on general relativity. We also consider solutions in the limit as $\Lambda \rightarrow\infty$.

==> (inline-0) <==
\begin{picture}(1500,1197)(0,0)
\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{0}}
\put(1416.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,285.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,285){\makebox(0,0)[r]{0.5}}
\put(1416.0,285.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,412.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,412){\makebox(0,0)[r]{1}}
\put(1416.0,412.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,539.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,539){\makebox(0,0)[r]{1.5}}
\put(1416.0,539.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,667.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,667){\makebox(0,0)[r]{2}}
\put(1416.0,667.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,794.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,794){\makebox(0,0)[r]{2.5}}
\put(1416.0,794.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,921.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,921){\makebox(0,0)[r]{3}}
\put(1416.0,921.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1048.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1048){\makebox(0,0)[r]{3.5}}
\put(1416.0,1048.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1175){\makebox(0,0)[r]{4}}
\put(1416.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){0}}
\put(220.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.05}}
\put(394.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,113){\makebox(0,0){0.1}}
\put(567.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,113){\makebox(0,0){0.15}}
\put(741.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,113){\makebox(0,0){0.2}}
\put(915.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,113){\makebox(0,0){0.25}}
\put(1089.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,113){\makebox(0,0){0.3}}
\put(1262.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.35}}
\put(1436.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,1175.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\put(-131,666){\makebox(0,0)[l]{\shortstack{$M\left(\frac{m}{M_{Pl}^2}\right)$}}}
\put(828,23){\makebox(0,0){$\sigma_{c}$}}
\put(950,272){\makebox(0,0)[l]{$\Lambda=0$}}
\put(950,361){\makebox(0,0)[l]{$10$}}
\put(950,501){\makebox(0,0)[l]{$100$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,158){\usebox{\plotpoint}}
\multiput(221.00,158.00)(0.500,0.953){29}{\rule{0.121pt}{1.279pt}}
\multiput(218.75,158.00)(17.000,29.345){2}{\rule{0.600pt}{0.640pt}}
\multiput(237.00,191.00)(0.696,0.500){21}{\rule{0.981pt}{0.121pt}}
\multiput(237.00,188.75)(15.964,13.000){2}{\rule{0.490pt}{0.600pt}}
\multiput(255.00,204.00)(0.867,0.501){15}{\rule{1.170pt}{0.121pt}}
\multiput(255.00,201.75)(14.572,10.000){2}{\rule{0.585pt}{0.600pt}}
\multiput(272.00,213.99)(1.108,0.501){11}{\rule{1.425pt}{0.121pt}}
\multiput(272.00,211.75)(14.042,8.000){2}{\rule{0.713pt}{0.600pt}}
\put(289,221.25){\rule{1.950pt}{0.600pt}}
\multiput(289.00,219.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(298,224.25){\rule{1.950pt}{0.600pt}}
\multiput(298.00,222.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(307.00,228.00)(1.766,0.500){45}{\rule{2.238pt}{0.120pt}}
\multiput(307.00,225.75)(82.355,25.000){2}{\rule{1.119pt}{0.600pt}}
\multiput(394.00,253.00)(2.801,0.500){27}{\rule{3.413pt}{0.121pt}}
\multiput(394.00,250.75)(79.917,16.000){2}{\rule{1.706pt}{0.600pt}}
\multiput(481.00,269.00)(3.752,0.500){19}{\rule{4.450pt}{0.121pt}}
\multiput(481.00,266.75)(76.764,12.000){2}{\rule{2.225pt}{0.600pt}}
\multiput(567.00,281.00)(7.411,0.500){43}{\rule{8.850pt}{0.121pt}}
\multiput(567.00,278.75)(329.631,24.000){2}{\rule{4.425pt}{0.600pt}}
\multiput(915.00,304.99)(21.676,0.502){5}{\rule{21.030pt}{0.121pt}}
\multiput(915.00,302.75)(130.351,5.000){2}{\rule{10.515pt}{0.600pt}}
\put(1089,308.25){\rule{41.676pt}{0.600pt}}
\multiput(1089.00,307.75)(86.500,1.000){2}{\rule{20.838pt}{0.600pt}}
\put(1262.0,310.0){\rule[-0.300pt]{41.917pt}{0.600pt}}
\put(220,158){\usebox{\plotpoint}}
\multiput(221.00,158.00)(0.500,0.984){29}{\rule{0.121pt}{1.315pt}}
\multiput(218.75,158.00)(17.000,30.271){2}{\rule{0.600pt}{0.657pt}}
\multiput(237.00,192.00)(0.644,0.500){23}{\rule{0.921pt}{0.121pt}}
\multiput(237.00,189.75)(16.088,14.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(255.00,206.00)(0.783,0.501){17}{\rule{1.077pt}{0.121pt}}
\multiput(255.00,203.75)(14.764,11.000){2}{\rule{0.539pt}{0.600pt}}
\multiput(272.00,217.00)(0.867,0.501){15}{\rule{1.170pt}{0.121pt}}
\multiput(272.00,214.75)(14.572,10.000){2}{\rule{0.585pt}{0.600pt}}
\multiput(289.00,226.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(289.00,224.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(298.00,230.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(298.00,228.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(307.00,236.00)(1.218,0.500){67}{\rule{1.600pt}{0.120pt}}
\multiput(307.00,233.75)(83.679,36.000){2}{\rule{0.800pt}{0.600pt}}
\multiput(394.00,272.00)(1.466,0.500){55}{\rule{1.890pt}{0.120pt}}
\multiput(394.00,269.75)(83.077,30.000){2}{\rule{0.945pt}{0.600pt}}
\multiput(481.00,302.00)(1.746,0.500){45}{\rule{2.214pt}{0.120pt}}
\multiput(481.00,299.75)(81.405,25.000){2}{\rule{1.107pt}{0.600pt}}
\multiput(567.00,327.00)(2.445,0.500){67}{\rule{3.050pt}{0.120pt}}
\multiput(567.00,324.75)(167.670,36.000){2}{\rule{1.525pt}{0.600pt}}
\multiput(741.00,363.00)(4.705,0.500){33}{\rule{5.645pt}{0.121pt}}
\multiput(741.00,360.75)(162.284,19.000){2}{\rule{2.822pt}{0.600pt}}
\multiput(915.00,381.99)(16.103,0.503){3}{\rule{13.200pt}{0.121pt}}
\multiput(915.00,379.75)(59.603,4.000){2}{\rule{6.600pt}{0.600pt}}
\multiput(1089.00,383.50)(21.550,-0.502){5}{\rule{20.910pt}{0.121pt}}
\multiput(1089.00,383.75)(129.600,-5.000){2}{\rule{10.455pt}{0.600pt}}
\multiput(1262.00,378.50)(7.626,-0.500){19}{\rule{8.850pt}{0.121pt}}
\multiput(1262.00,378.75)(155.631,-12.000){2}{\rule{4.425pt}{0.600pt}}
\put(1002.0,385.0){\rule[-0.300pt]{20.958pt}{0.600pt}}
\put(220,158){\usebox{\plotpoint}}
\multiput(221.00,158.00)(0.500,0.977){65}{\rule{0.120pt}{1.316pt}}
\multiput(218.75,158.00)(35.000,65.269){2}{\rule{0.600pt}{0.658pt}}
\multiput(256.00,226.00)(0.500,1.051){63}{\rule{0.120pt}{1.403pt}}
\multiput(253.75,226.00)(34.000,68.088){2}{\rule{0.600pt}{0.701pt}}
\multiput(290.00,297.00)(0.500,1.256){205}{\rule{0.120pt}{1.653pt}}
\multiput(287.75,297.00)(105.000,259.569){2}{\rule{0.600pt}{0.826pt}}
\multiput(395.00,560.00)(0.500,0.835){133}{\rule{0.120pt}{1.150pt}}
\multiput(392.75,560.00)(69.000,112.613){2}{\rule{0.600pt}{0.575pt}}
\multiput(463.00,676.00)(0.583,0.500){55}{\rule{0.850pt}{0.120pt}}
\multiput(463.00,673.75)(33.236,30.000){2}{\rule{0.425pt}{0.600pt}}
\multiput(498.00,706.00)(1.113,0.500){27}{\rule{1.463pt}{0.121pt}}
\multiput(498.00,703.75)(31.965,16.000){2}{\rule{0.731pt}{0.600pt}}
\multiput(533.00,721.99)(6.103,0.503){3}{\rule{5.250pt}{0.121pt}}
\multiput(533.00,719.75)(23.103,4.000){2}{\rule{2.625pt}{0.600pt}}
\multiput(567.00,723.50)(4.236,-0.502){5}{\rule{4.350pt}{0.121pt}}
\multiput(567.00,723.75)(25.971,-5.000){2}{\rule{2.175pt}{0.600pt}}
\multiput(602.00,718.50)(1.833,-0.501){15}{\rule{2.250pt}{0.121pt}}
\multiput(602.00,718.75)(30.330,-10.000){2}{\rule{1.125pt}{0.600pt}}
\multiput(637.00,708.50)(1.162,-0.500){85}{\rule{1.537pt}{0.120pt}}
\multiput(637.00,708.75)(100.811,-45.000){2}{\rule{0.768pt}{0.600pt}}
\multiput(741.00,663.50)(1.105,-0.500){153}{\rule{1.472pt}{0.120pt}}
\multiput(741.00,663.75)(170.946,-79.000){2}{\rule{0.736pt}{0.600pt}}
\multiput(915.00,584.50)(1.632,-0.500){49}{\rule{2.083pt}{0.120pt}}
\multiput(915.00,584.75)(82.676,-27.000){2}{\rule{1.042pt}{0.600pt}}
\multiput(1002.00,557.50)(1.466,-0.500){55}{\rule{1.890pt}{0.120pt}}
\multiput(1002.00,557.75)(83.077,-30.000){2}{\rule{0.945pt}{0.600pt}}
\multiput(1089.00,527.50)(2.576,-0.500){63}{\rule{3.203pt}{0.120pt}}
\multiput(1089.00,527.75)(166.352,-34.000){2}{\rule{1.601pt}{0.600pt}}
\multiput(1262.00,493.50)(7.002,-0.500){21}{\rule{8.181pt}{0.121pt}}
\multiput(1262.00,493.75)(157.020,-13.000){2}{\rule{4.090pt}{0.600pt}}
\end{picture}
\begin{picture}(1349,1197)(0,0)
\tenrm\bf
\put(220.0,158.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{0}}
\put(1265.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,361.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,361){\makebox(0,0)[r]{1}}
\put(1265.0,361.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,565.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,565){\makebox(0,0)[r]{2}}
\put(1265.0,565.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1265.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,972.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,972){\makebox(0,0)[r]{4}}
\put(1265.0,972.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1175){\makebox(0,0)[r]{5}}
\put(1265.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){0}}
\put(220.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(345.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(345,113){\makebox(0,0){50}}
\put(345.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(471.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(471,113){\makebox(0,0){100}}
\put(471.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(596.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(596,113){\makebox(0,0){150}}
\put(596.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(721.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(721,113){\makebox(0,0){200}}
\put(721.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(846.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(846,113){\makebox(0,0){250}}
\put(846.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(972.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(972,113){\makebox(0,0){300}}
\put(972.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1097.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1097,113){\makebox(0,0){350}}
\put(1097.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1222.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1222,113){\makebox(0,0){400}}
\put(1222.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(1285.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,1175.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\put(-131,666){\makebox(0,0)[l]{\shortstack{$M\left(\frac{m}{\Lambda^{\frac{1}{2}}M_{Pl}^2}\right)$}}}
\put(752,23){\makebox(0,0){$\Lambda$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(231,248){\usebox{\plotpoint}}
\multiput(231.48,248.00)(0.502,1.764){19}{\rule{0.121pt}{1.265pt}}
\multiput(230.27,248.00)(11.000,34.375){2}{\rule{0.350pt}{0.632pt}}
\multiput(242.48,285.00)(0.503,1.473){17}{\rule{0.121pt}{1.067pt}}
\multiput(241.27,285.00)(10.000,25.784){2}{\rule{0.350pt}{0.534pt}}
\multiput(252.48,313.00)(0.502,1.185){19}{\rule{0.121pt}{0.883pt}}
\multiput(251.27,313.00)(11.000,23.167){2}{\rule{0.350pt}{0.441pt}}
\multiput(263.48,338.00)(0.502,0.992){19}{\rule{0.121pt}{0.756pt}}
\multiput(262.27,338.00)(11.000,19.432){2}{\rule{0.350pt}{0.378pt}}
\multiput(274.48,359.00)(0.502,0.896){19}{\rule{0.121pt}{0.692pt}}
\multiput(273.27,359.00)(11.000,17.564){2}{\rule{0.350pt}{0.346pt}}
\multiput(285.48,378.00)(0.503,0.885){17}{\rule{0.121pt}{0.683pt}}
\multiput(284.27,378.00)(10.000,15.583){2}{\rule{0.350pt}{0.341pt}}
\multiput(295.48,395.00)(0.502,0.800){19}{\rule{0.121pt}{0.628pt}}
\multiput(294.27,395.00)(11.000,15.696){2}{\rule{0.350pt}{0.314pt}}
\multiput(306.48,412.00)(0.502,0.703){19}{\rule{0.121pt}{0.565pt}}
\multiput(305.27,412.00)(11.000,13.828){2}{\rule{0.350pt}{0.282pt}}
\multiput(317.48,427.00)(0.502,0.703){19}{\rule{0.121pt}{0.565pt}}
\multiput(316.27,427.00)(11.000,13.828){2}{\rule{0.350pt}{0.282pt}}
\multiput(328.48,442.00)(0.503,0.725){17}{\rule{0.121pt}{0.577pt}}
\multiput(327.27,442.00)(10.000,12.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(338.48,456.00)(0.502,0.607){19}{\rule{0.121pt}{0.501pt}}
\multiput(337.27,456.00)(11.000,11.960){2}{\rule{0.350pt}{0.251pt}}
\multiput(349.48,469.00)(0.502,0.607){19}{\rule{0.121pt}{0.501pt}}
\multiput(348.27,469.00)(11.000,11.960){2}{\rule{0.350pt}{0.251pt}}
\multiput(360.48,482.00)(0.502,0.558){19}{\rule{0.121pt}{0.469pt}}
\multiput(359.27,482.00)(11.000,11.026){2}{\rule{0.350pt}{0.235pt}}
\multiput(371.48,494.00)(0.503,0.618){17}{\rule{0.121pt}{0.507pt}}
\multiput(370.27,494.00)(10.000,10.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(381.00,506.48)(0.510,0.502){19}{\rule{0.438pt}{0.121pt}}
\multiput(381.00,505.27)(10.092,11.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(392.00,517.48)(0.510,0.502){19}{\rule{0.438pt}{0.121pt}}
\multiput(392.00,516.27)(10.092,11.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(403.00,528.48)(0.510,0.502){19}{\rule{0.438pt}{0.121pt}}
\multiput(403.00,527.27)(10.092,11.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(414.00,539.48)(0.511,0.503){17}{\rule{0.438pt}{0.121pt}}
\multiput(414.00,538.27)(9.092,10.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(424.00,549.48)(0.565,0.503){17}{\rule{0.472pt}{0.121pt}}
\multiput(424.00,548.27)(10.019,10.000){2}{\rule{0.236pt}{0.350pt}}
\multiput(435.00,559.48)(0.565,0.503){17}{\rule{0.472pt}{0.121pt}}
\multiput(435.00,558.27)(10.019,10.000){2}{\rule{0.236pt}{0.350pt}}
\multiput(446.00,569.48)(0.565,0.503){17}{\rule{0.472pt}{0.121pt}}
\multiput(446.00,568.27)(10.019,10.000){2}{\rule{0.236pt}{0.350pt}}
\multiput(457.00,579.47)(0.573,0.503){15}{\rule{0.476pt}{0.121pt}}
\multiput(457.00,578.27)(9.011,9.000){2}{\rule{0.238pt}{0.350pt}}
\multiput(467.00,588.48)(0.565,0.503){17}{\rule{0.472pt}{0.121pt}}
\multiput(467.00,587.27)(10.019,10.000){2}{\rule{0.236pt}{0.350pt}}
\multiput(478.00,598.47)(0.633,0.503){15}{\rule{0.515pt}{0.121pt}}
\multiput(478.00,597.27)(9.931,9.000){2}{\rule{0.258pt}{0.350pt}}
\multiput(489.00,607.47)(0.633,0.503){15}{\rule{0.515pt}{0.121pt}}
\multiput(489.00,606.27)(9.931,9.000){2}{\rule{0.258pt}{0.350pt}}
\multiput(500.00,616.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(500.00,615.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(510.00,624.47)(0.633,0.503){15}{\rule{0.515pt}{0.121pt}}
\multiput(510.00,623.27)(9.931,9.000){2}{\rule{0.258pt}{0.350pt}}
\multiput(521.00,633.47)(0.720,0.504){13}{\rule{0.569pt}{0.121pt}}
\multiput(521.00,632.27)(9.820,8.000){2}{\rule{0.284pt}{0.350pt}}
\multiput(532.00,641.47)(0.633,0.503){15}{\rule{0.515pt}{0.121pt}}
\multiput(532.00,640.27)(9.931,9.000){2}{\rule{0.258pt}{0.350pt}}
\multiput(543.00,650.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(543.00,649.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(553.00,658.47)(0.720,0.504){13}{\rule{0.569pt}{0.121pt}}
\multiput(553.00,657.27)(9.820,8.000){2}{\rule{0.284pt}{0.350pt}}
\multiput(564.00,666.47)(0.720,0.504){13}{\rule{0.569pt}{0.121pt}}
\multiput(564.00,665.27)(9.820,8.000){2}{\rule{0.284pt}{0.350pt}}
\multiput(575.00,674.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(575.00,673.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(586.00,681.47)(0.720,0.504){13}{\rule{0.569pt}{0.121pt}}
\multiput(586.00,680.27)(9.820,8.000){2}{\rule{0.284pt}{0.350pt}}
\multiput(597.00,689.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(597.00,688.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(607.00,697.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(607.00,696.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(618.00,704.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(618.00,703.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(629.00,711.47)(0.720,0.504){13}{\rule{0.569pt}{0.121pt}}
\multiput(629.00,710.27)(9.820,8.000){2}{\rule{0.284pt}{0.350pt}}
\multiput(640.00,719.47)(0.756,0.504){11}{\rule{0.587pt}{0.121pt}}
\multiput(640.00,718.27)(8.781,7.000){2}{\rule{0.294pt}{0.350pt}}
\multiput(650.00,726.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(650.00,725.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(661.00,733.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(661.00,732.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(672.00,740.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(672.00,739.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(683.00,747.47)(0.902,0.505){9}{\rule{0.671pt}{0.122pt}}
\multiput(683.00,746.27)(8.608,6.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(693.00,753.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(693.00,752.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(704.00,760.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(704.00,759.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(715.00,767.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(715.00,766.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(726.00,773.47)(0.756,0.504){11}{\rule{0.587pt}{0.121pt}}
\multiput(726.00,772.27)(8.781,7.000){2}{\rule{0.294pt}{0.350pt}}
\multiput(736.00,780.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(736.00,779.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(747.00,786.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(747.00,785.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(758.00,793.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(758.00,792.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(769.00,799.47)(0.902,0.505){9}{\rule{0.671pt}{0.122pt}}
\multiput(769.00,798.27)(8.608,6.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(779.00,805.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(779.00,804.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(790.00,811.47)(0.835,0.504){11}{\rule{0.637pt}{0.121pt}}
\multiput(790.00,810.27)(9.677,7.000){2}{\rule{0.319pt}{0.350pt}}
\multiput(801.00,818.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(801.00,817.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(812.00,824.47)(0.902,0.505){9}{\rule{0.671pt}{0.122pt}}
\multiput(812.00,823.27)(8.608,6.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(822.00,830.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(822.00,829.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(833.00,836.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(833.00,835.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(844.00,842.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(844.00,841.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(855.00,847.47)(0.902,0.505){9}{\rule{0.671pt}{0.122pt}}
\multiput(855.00,846.27)(8.608,6.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(865.00,853.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(865.00,852.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(876.00,859.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(876.00,858.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(887.00,865.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(887.00,864.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(898.00,870.47)(0.902,0.505){9}{\rule{0.671pt}{0.122pt}}
\multiput(898.00,869.27)(8.608,6.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(908.00,876.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(908.00,875.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(919.00,882.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(919.00,881.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(930.00,887.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(930.00,886.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(941.00,893.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(941.00,892.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(952.00,898.47)(0.902,0.505){9}{\rule{0.671pt}{0.122pt}}
\multiput(952.00,897.27)(8.608,6.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(962.00,904.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(962.00,903.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(973.00,909.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(973.00,908.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(984.00,914.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(984.00,913.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(995.00,920.47)(1.122,0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(995.00,919.27)(8.366,5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1005.00,925.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1005.00,924.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1016.00,930.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1016.00,929.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1027.00,935.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(1027.00,934.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(1038.00,941.47)(1.122,0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(1038.00,940.27)(8.366,5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1048.00,946.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1048.00,945.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1059.00,951.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1059.00,950.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1070.00,956.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1070.00,955.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1081.00,961.47)(1.122,0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(1081.00,960.27)(8.366,5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1091.00,966.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1091.00,965.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1102.00,971.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1102.00,970.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1113.00,976.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1113.00,975.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1124.00,981.47)(1.122,0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(1124.00,980.27)(8.366,5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1134.00,986.47)(1.660,0.509){5}{\rule{1.050pt}{0.123pt}}
\multiput(1134.00,985.27)(8.821,4.000){2}{\rule{0.525pt}{0.350pt}}
\multiput(1145.00,990.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1145.00,989.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1156.00,995.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1156.00,994.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1167.00,1000.47)(1.122,0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(1167.00,999.27)(8.366,5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1177.00,1005.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1177.00,1004.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1188.00,1010.47)(1.660,0.509){5}{\rule{1.050pt}{0.123pt}}
\multiput(1188.00,1009.27)(8.821,4.000){2}{\rule{0.525pt}{0.350pt}}
\multiput(1199.00,1014.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1199.00,1013.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1210.00,1019.47)(1.122,0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(1210.00,1018.27)(8.366,5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1220.00,1024.47)(1.660,0.509){5}{\rule{1.050pt}{0.123pt}}
\multiput(1220.00,1023.27)(8.821,4.000){2}{\rule{0.525pt}{0.350pt}}
\multiput(1231.00,1028.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1231.00,1027.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1242.00,1033.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1242.00,1032.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1253.00,1038.47)(1.501,0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(1253.00,1037.27)(8.002,4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1263.00,1042.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(1263.00,1041.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(1274.00,1047.47)(1.660,0.509){5}{\rule{1.050pt}{0.123pt}}
\multiput(1274.00,1046.27)(8.821,4.000){2}{\rule{0.525pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,612){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,925){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,1039){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\begin{picture}(1349,1197)(0,0)
\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,158.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{0}}
\put(1265.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,260.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,260){\makebox(0,0)[r]{0.01}}
\put(1265.0,260.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,361.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,361){\makebox(0,0)[r]{0.02}}
\put(1265.0,361.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,463.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,463){\makebox(0,0)[r]{0.03}}
\put(1265.0,463.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,565.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,565){\makebox(0,0)[r]{0.04}}
\put(1265.0,565.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,667.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,667){\makebox(0,0)[r]{0.05}}
\put(1265.0,667.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{0.06}}
\put(1265.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,870.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,870){\makebox(0,0)[r]{0.07}}
\put(1265.0,870.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,972.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,972){\makebox(0,0)[r]{0.08}}
\put(1265.0,972.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1073.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1073){\makebox(0,0)[r]{0.09}}
\put(1265.0,1073.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1175){\makebox(0,0)[r]{0.1}}
\put(1265.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){0}}
\put(220.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,113){\makebox(0,0){5}}
\put(372.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,113){\makebox(0,0){10}}
\put(524.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,113){\makebox(0,0){15}}
\put(676.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(829.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(829,113){\makebox(0,0){20}}
\put(829.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(981.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(981,113){\makebox(0,0){25}}
\put(981.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1133.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1133,113){\makebox(0,0){30}}
\put(1133.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1285.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1285,113){\makebox(0,0){35}}
\put(1285.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(1285.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,1175.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(-131,666){\makebox(0,0)[l]{\shortstack{$\sigma(x)$}}}
\put(752,23){\makebox(0,0){$x$}}
\put(311,361){\makebox(0,0)[l]{$\Lambda=0$}}
\put(859,361){\makebox(0,0)[l]{$\Lambda=300$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,768){\usebox{\plotpoint}}
\multiput(238.47,765.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(237.27,766.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(220.0,768.0){\rule[-0.175pt]{4.336pt}{0.350pt}}
\multiput(257.47,755.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(256.27,756.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(244.0,758.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\multiput(269.47,745.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(268.27,746.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(263.0,748.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(281.47,735.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(280.27,736.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(287.47,724.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(286.27,726.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\put(275.0,738.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(299.47,714.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(298.27,715.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(305.47,704.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(304.27,705.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(311.47,694.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(310.27,695.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(317.47,684.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(316.27,685.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(323.47,674.56)(0.504,-0.756){11}{\rule{0.121pt}{0.587pt}}
\multiput(322.27,675.78)(7.000,-8.781){2}{\rule{0.350pt}{0.294pt}}
\multiput(330.47,663.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(329.27,665.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\multiput(336.47,653.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(335.27,654.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(342.47,643.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(341.27,644.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(348.47,633.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(347.27,634.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(354.47,623.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(353.27,624.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(360.47,612.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(359.27,614.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\multiput(366.47,602.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(365.27,603.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(372.47,592.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(371.27,593.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(378.47,582.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(377.27,583.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(384.47,572.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(383.27,573.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(390.47,559.55)(0.505,-1.944){9}{\rule{0.122pt}{1.312pt}}
\multiput(389.27,562.28)(6.000,-18.276){2}{\rule{0.350pt}{0.656pt}}
\multiput(396.47,541.56)(0.504,-0.756){11}{\rule{0.121pt}{0.587pt}}
\multiput(395.27,542.78)(7.000,-8.781){2}{\rule{0.350pt}{0.294pt}}
\multiput(403.47,531.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(402.27,532.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(409.47,521.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(408.27,522.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(415.47,511.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(414.27,512.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(421.47,501.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(420.27,502.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(427.47,490.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(426.27,492.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\multiput(433.47,480.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(432.27,481.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(439.47,470.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(438.27,471.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(445.47,460.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(444.27,461.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(451.47,450.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(450.27,451.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(457.47,440.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(456.27,441.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(463.47,430.35)(0.504,-0.835){11}{\rule{0.121pt}{0.637pt}}
\multiput(462.27,431.68)(7.000,-9.677){2}{\rule{0.350pt}{0.319pt}}
\multiput(470.47,419.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(469.27,420.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(476.47,409.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(475.27,410.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(482.47,399.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(481.27,400.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(488.47,389.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(487.27,390.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(494.47,379.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(493.27,380.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(293.0,717.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(506.47,368.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(505.27,370.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\multiput(512.47,358.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(511.27,359.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(518.47,348.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(517.27,349.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(524.47,338.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(523.27,339.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(500.0,372.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(536.47,328.56)(0.504,-0.756){11}{\rule{0.121pt}{0.587pt}}
\multiput(535.27,329.78)(7.000,-8.781){2}{\rule{0.350pt}{0.294pt}}
\multiput(543.47,318.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(542.27,319.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(530.0,331.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(555.47,307.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(554.27,309.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\put(549.0,311.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(567.47,297.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(566.27,298.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(573.47,287.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(572.27,288.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(561.0,300.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(585.47,277.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(584.27,278.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(579.0,280.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(597.47,267.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(596.27,268.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(591.0,270.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(609.47,257.56)(0.504,-0.756){11}{\rule{0.121pt}{0.587pt}}
\multiput(608.27,258.78)(7.000,-8.781){2}{\rule{0.350pt}{0.294pt}}
\put(603.0,260.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(628.47,246.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(627.27,248.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\put(616.0,250.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\multiput(646.47,236.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(645.27,237.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(634.0,239.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\multiput(664.47,226.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(663.27,227.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(652.0,229.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\multiput(683.47,216.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(682.27,217.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(670.0,219.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\multiput(707.47,206.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(706.27,207.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(689.0,209.0){\rule[-0.175pt]{4.336pt}{0.350pt}}
\multiput(743.47,196.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(742.27,197.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(713.0,199.0){\rule[-0.175pt]{7.227pt}{0.350pt}}
\multiput(780.47,185.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(779.27,187.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\put(749.0,189.0){\rule[-0.175pt]{7.468pt}{0.350pt}}
\multiput(847.47,175.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(846.27,176.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(786.0,178.0){\rule[-0.175pt]{14.695pt}{0.350pt}}
\multiput(975.47,165.22)(0.505,-0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(974.27,166.61)(6.000,-8.608){2}{\rule{0.350pt}{0.335pt}}
\put(853.0,168.0){\rule[-0.175pt]{29.390pt}{0.350pt}}
\put(220,768){\usebox{\plotpoint}}
\multiput(250.00,767.02)(1.633,-0.503){17}{\rule{1.173pt}{0.121pt}}
\multiput(250.00,767.27)(28.566,-10.000){2}{\rule{0.586pt}{0.350pt}}
\put(220.0,768.0){\rule[-0.175pt]{7.227pt}{0.350pt}}
\multiput(311.00,757.02)(0.788,-0.501){37}{\rule{0.630pt}{0.121pt}}
\multiput(311.00,757.27)(29.692,-20.000){2}{\rule{0.315pt}{0.350pt}}
\multiput(342.00,737.02)(1.580,-0.503){17}{\rule{1.137pt}{0.121pt}}
\multiput(342.00,737.27)(27.639,-10.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(372.00,727.02)(0.750,-0.501){39}{\rule{0.604pt}{0.121pt}}
\multiput(372.00,727.27)(29.746,-21.000){2}{\rule{0.302pt}{0.350pt}}
\multiput(403.00,706.02)(0.763,-0.501){37}{\rule{0.612pt}{0.121pt}}
\multiput(403.00,706.27)(28.729,-20.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(433.00,686.02)(0.763,-0.501){37}{\rule{0.612pt}{0.121pt}}
\multiput(433.00,686.27)(28.729,-20.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(463.00,666.02)(0.750,-0.501){39}{\rule{0.604pt}{0.121pt}}
\multiput(463.00,666.27)(29.746,-21.000){2}{\rule{0.302pt}{0.350pt}}
\multiput(494.00,645.02)(0.503,-0.501){57}{\rule{0.438pt}{0.121pt}}
\multiput(494.00,645.27)(29.092,-30.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(524.00,615.02)(0.750,-0.501){39}{\rule{0.604pt}{0.121pt}}
\multiput(524.00,615.27)(29.746,-21.000){2}{\rule{0.302pt}{0.350pt}}
\multiput(555.00,594.02)(0.503,-0.501){57}{\rule{0.438pt}{0.121pt}}
\multiput(555.00,594.27)(29.092,-30.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(585.00,564.02)(0.503,-0.501){59}{\rule{0.438pt}{0.121pt}}
\multiput(585.00,564.27)(30.092,-31.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(616.00,533.02)(0.763,-0.501){37}{\rule{0.612pt}{0.121pt}}
\multiput(616.00,533.27)(28.729,-20.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(646.48,512.14)(0.501,-0.520){57}{\rule{0.121pt}{0.449pt}}
\multiput(645.27,513.07)(30.000,-30.068){2}{\rule{0.350pt}{0.225pt}}
\multiput(676.00,482.02)(0.520,-0.501){57}{\rule{0.449pt}{0.121pt}}
\multiput(676.00,482.27)(30.068,-30.000){2}{\rule{0.225pt}{0.350pt}}
\multiput(707.48,451.14)(0.501,-0.520){57}{\rule{0.121pt}{0.449pt}}
\multiput(706.27,452.07)(30.000,-30.068){2}{\rule{0.350pt}{0.225pt}}
\multiput(737.00,421.02)(0.520,-0.501){57}{\rule{0.449pt}{0.121pt}}
\multiput(737.00,421.27)(30.068,-30.000){2}{\rule{0.225pt}{0.350pt}}
\multiput(768.48,390.14)(0.501,-0.520){57}{\rule{0.121pt}{0.449pt}}
\multiput(767.27,391.07)(30.000,-30.068){2}{\rule{0.350pt}{0.225pt}}
\multiput(798.00,360.02)(0.520,-0.501){57}{\rule{0.449pt}{0.121pt}}
\multiput(798.00,360.27)(30.068,-30.000){2}{\rule{0.225pt}{0.350pt}}
\multiput(829.48,329.14)(0.501,-0.520){57}{\rule{0.121pt}{0.449pt}}
\multiput(828.27,330.07)(30.000,-30.068){2}{\rule{0.350pt}{0.225pt}}
\multiput(859.00,299.02)(0.503,-0.501){57}{\rule{0.438pt}{0.121pt}}
\multiput(859.00,299.27)(29.092,-30.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(889.00,269.02)(0.788,-0.501){37}{\rule{0.630pt}{0.121pt}}
\multiput(889.00,269.27)(29.692,-20.000){2}{\rule{0.315pt}{0.350pt}}
\multiput(920.00,249.02)(0.725,-0.501){39}{\rule{0.587pt}{0.121pt}}
\multiput(920.00,249.27)(28.781,-21.000){2}{\rule{0.294pt}{0.350pt}}
\multiput(950.00,228.02)(0.788,-0.501){37}{\rule{0.630pt}{0.121pt}}
\multiput(950.00,228.27)(29.692,-20.000){2}{\rule{0.315pt}{0.350pt}}
\multiput(981.00,208.02)(0.763,-0.501){37}{\rule{0.612pt}{0.121pt}}
\multiput(981.00,208.27)(28.729,-20.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1011.00,188.02)(1.475,-0.502){19}{\rule{1.074pt}{0.121pt}}
\multiput(1011.00,188.27)(28.771,-11.000){2}{\rule{0.537pt}{0.350pt}}
\put(281.0,758.0){\rule[-0.175pt]{7.227pt}{0.350pt}}
\multiput(1072.00,177.02)(1.580,-0.503){17}{\rule{1.137pt}{0.121pt}}
\multiput(1072.00,177.27)(27.639,-10.000){2}{\rule{0.569pt}{0.350pt}}
\put(1042.0,178.0){\rule[-0.175pt]{7.227pt}{0.350pt}}
\multiput(1133.00,167.02)(1.580,-0.503){17}{\rule{1.137pt}{0.121pt}}
\multiput(1133.00,167.27)(27.639,-10.000){2}{\rule{0.569pt}{0.350pt}}
\put(1102.0,168.0){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(1163.0,158.0){\rule[-0.175pt]{29.390pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,768){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,768){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,748){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,585){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,565){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,494){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(879,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(932,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\begin{picture}(1349,1197)(0,0)
\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,158.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{0}}
\put(1265.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,328.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,328){\makebox(0,0)[r]{0.05}}
\put(1265.0,328.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,497.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,497){\makebox(0,0)[r]{0.1}}
\put(1265.0,497.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,667.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,667){\makebox(0,0)[r]{0.15}}
\put(1265.0,667.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,836.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,836){\makebox(0,0)[r]{0.2}}
\put(1265.0,836.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1006.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1006){\makebox(0,0)[r]{0.25}}
\put(1265.0,1006.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1175){\makebox(0,0)[r]{0.3}}
\put(1265.0,1175.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){0}}
\put(220.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(398.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(398,113){\makebox(0,0){0.5}}
\put(398.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(575.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(575,113){\makebox(0,0){1}}
\put(575.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(753.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(753,113){\makebox(0,0){1.5}}
\put(753.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(930.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(930,113){\makebox(0,0){2}}
\put(930.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1108.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1108,113){\makebox(0,0){2.5}}
\put(1108.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1285.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1285,113){\makebox(0,0){3}}
\put(1285.0,1155.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
\put(1285.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\put(220.0,1175.0){\rule[-0.500pt]{256.558pt}{1.000pt}}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\put(-131,666){\makebox(0,0)[l]{\shortstack{$M\left(\frac{m}{M_{Pl}^2}\right)$}}}
\put(752,23){\makebox(0,0){log$\left(\frac{\Omega^2}{B(0)}\right)$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{244.995pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,158){\usebox{\plotpoint}}
\multiput(220.47,158.00)(0.503,10.157){15}{\rule{0.121pt}{6.699pt}}
\multiput(219.27,158.00)(9.000,156.097){2}{\rule{0.350pt}{3.349pt}}
\multiput(229.47,328.00)(0.503,8.060){15}{\rule{0.121pt}{5.338pt}}
\multiput(228.27,328.00)(9.000,123.922){2}{\rule{0.350pt}{2.669pt}}
\multiput(238.48,463.00)(0.501,5.361){33}{\rule{0.121pt}{3.724pt}}
\multiput(237.27,463.00)(18.000,179.271){2}{\rule{0.350pt}{1.862pt}}
\multiput(256.47,650.00)(0.504,4.539){13}{\rule{0.121pt}{3.019pt}}
\multiput(255.27,650.00)(8.000,60.734){2}{\rule{0.350pt}{1.509pt}}
\multiput(264.47,717.00)(0.503,3.029){15}{\rule{0.121pt}{2.071pt}}
\multiput(263.27,717.00)(9.000,46.702){2}{\rule{0.350pt}{1.035pt}}
\multiput(273.47,768.00)(0.503,2.190){15}{\rule{0.121pt}{1.526pt}}
\multiput(272.27,768.00)(9.000,33.832){2}{\rule{0.350pt}{0.763pt}}
\multiput(282.47,805.00)(0.503,1.831){15}{\rule{0.121pt}{1.293pt}}
\multiput(281.27,805.00)(9.000,28.316){2}{\rule{0.350pt}{0.647pt}}
\multiput(291.47,836.00)(0.503,1.172){15}{\rule{0.121pt}{0.865pt}}
\multiput(290.27,836.00)(9.000,18.204){2}{\rule{0.350pt}{0.433pt}}
\multiput(300.47,856.00)(0.503,0.813){15}{\rule{0.121pt}{0.632pt}}
\multiput(299.27,856.00)(9.000,12.688){2}{\rule{0.350pt}{0.316pt}}
\multiput(309.00,870.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(309.00,869.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(318.00,877.47)(2.139,0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(318.00,876.27)(6.639,3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(335.00,879.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(335.00,879.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(344.00,876.02)(0.677,-0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(344.00,876.27)(7.884,-7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(353.00,869.02)(0.677,-0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(353.00,869.27)(7.884,-7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(362.47,861.02)(0.503,-0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(361.27,862.01)(9.000,-9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(371.48,851.02)(0.501,-0.563){33}{\rule{0.121pt}{0.476pt}}
\multiput(370.27,852.01)(18.000,-19.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(389.47,830.38)(0.503,-0.813){15}{\rule{0.121pt}{0.632pt}}
\multiput(388.27,831.69)(9.000,-12.688){2}{\rule{0.350pt}{0.316pt}}
\multiput(398.47,816.09)(0.504,-0.925){13}{\rule{0.121pt}{0.700pt}}
\multiput(397.27,817.55)(8.000,-12.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(406.47,802.54)(0.503,-0.753){15}{\rule{0.121pt}{0.593pt}}
\multiput(405.27,803.77)(9.000,-11.769){2}{\rule{0.350pt}{0.297pt}}
\multiput(415.47,790.02)(0.503,-0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(414.27,791.01)(9.000,-9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(424.47,779.38)(0.503,-0.813){15}{\rule{0.121pt}{0.632pt}}
\multiput(423.27,780.69)(9.000,-12.688){2}{\rule{0.350pt}{0.316pt}}
\multiput(433.48,765.40)(0.501,-0.779){67}{\rule{0.121pt}{0.627pt}}
\multiput(432.27,766.70)(35.000,-52.698){2}{\rule{0.350pt}{0.314pt}}
\multiput(468.48,711.86)(0.501,-0.616){69}{\rule{0.121pt}{0.515pt}}
\multiput(467.27,712.93)(36.000,-42.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(504.48,668.02)(0.501,-0.563){33}{\rule{0.121pt}{0.476pt}}
\multiput(503.27,669.01)(18.000,-19.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(522.47,647.86)(0.503,-0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(521.27,648.93)(9.000,-9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(531.47,636.82)(0.504,-0.652){13}{\rule{0.121pt}{0.525pt}}
\multiput(530.27,637.91)(8.000,-8.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(539.00,628.02)(0.677,-0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(539.00,628.27)(7.884,-7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(548.00,621.02)(0.807,-0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(548.00,621.27)(7.729,-6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(557.00,615.02)(0.677,-0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(557.00,615.27)(7.884,-7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(566.00,608.02)(0.677,-0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(566.00,608.27)(7.884,-7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(575.00,601.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(575.00,601.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(584.00,598.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(584.00,598.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(593.00,594.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(593.00,594.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(602.00,591.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(602.00,591.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(611.00,588.02)(2.616,-0.509){5}{\rule{1.575pt}{0.123pt}}
\multiput(611.00,588.27)(13.731,-4.000){2}{\rule{0.787pt}{0.350pt}}
\multiput(628.00,584.02)(4.460,-0.516){3}{\rule{2.188pt}{0.124pt}}
\multiput(628.00,584.27)(13.460,-3.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(646.00,582.47)(8.843,0.516){3}{\rule{4.171pt}{0.124pt}}
\multiput(646.00,581.27)(26.343,3.000){2}{\rule{2.085pt}{0.350pt}}
\multiput(681.00,585.47)(2.775,0.509){5}{\rule{1.662pt}{0.123pt}}
\multiput(681.00,584.27)(14.549,4.000){2}{\rule{0.831pt}{0.350pt}}
\multiput(699.00,589.47)(1.660,0.505){9}{\rule{1.137pt}{0.122pt}}
\multiput(699.00,588.27)(15.639,6.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(717.00,595.48)(1.329,0.502){25}{\rule{0.987pt}{0.121pt}}
\multiput(717.00,594.27)(33.950,14.000){2}{\rule{0.494pt}{0.350pt}}
\multiput(753.00,609.48)(1.397,0.502){23}{\rule{1.030pt}{0.121pt}}
\multiput(753.00,608.27)(32.863,13.000){2}{\rule{0.515pt}{0.350pt}}
\multiput(788.00,622.48)(1.329,0.502){25}{\rule{0.987pt}{0.121pt}}
\multiput(788.00,621.27)(33.950,14.000){2}{\rule{0.494pt}{0.350pt}}
\multiput(824.00,636.47)(2.737,0.504){11}{\rule{1.837pt}{0.121pt}}
\multiput(824.00,635.27)(31.186,7.000){2}{\rule{0.919pt}{0.350pt}}
\multiput(859.00,643.47)(8.843,0.516){3}{\rule{4.171pt}{0.124pt}}
\multiput(859.00,642.27)(26.343,3.000){2}{\rule{2.085pt}{0.350pt}}
\multiput(894.00,646.47)(5.640,0.509){5}{\rule{3.237pt}{0.123pt}}
\multiput(894.00,645.27)(29.280,4.000){2}{\rule{1.619pt}{0.350pt}}
\multiput(930.00,649.02)(5.481,-0.509){5}{\rule{3.150pt}{0.123pt}}
\multiput(930.00,649.27)(28.462,-4.000){2}{\rule{1.575pt}{0.350pt}}
\multiput(965.00,645.02)(9.101,-0.516){3}{\rule{4.288pt}{0.124pt}}
\multiput(965.00,645.27)(27.101,-3.000){2}{\rule{2.144pt}{0.350pt}}
\multiput(1001.00,642.02)(2.737,-0.504){11}{\rule{1.837pt}{0.121pt}}
\multiput(1001.00,642.27)(31.186,-7.000){2}{\rule{0.919pt}{0.350pt}}
\multiput(1036.00,635.02)(9.101,-0.516){3}{\rule{4.288pt}{0.124pt}}
\multiput(1036.00,635.27)(27.101,-3.000){2}{\rule{2.144pt}{0.350pt}}
\put(327.0,880.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\multiput(1108.00,632.02)(5.481,-0.509){5}{\rule{3.150pt}{0.123pt}}
\multiput(1108.00,632.27)(28.462,-4.000){2}{\rule{1.575pt}{0.350pt}}
\put(1072.0,633.0){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1143.0,629.0){\rule[-0.175pt]{34.208pt}{0.350pt}}
\end{picture}
\begin{tabular}{} command.
%

\begin{table}
\begin{center}
\caption{This table contains the maximum mass for each value of the coupling
$\Lambda$ found in Figure~\ref{fig1} with the corresponding values of $B(0)$,
$\sigma(0)$, and $\Phi_{BD}$ where $\omega=6$.}\label{tb1}
\begin{tabular}{ccccc}
$\Lambda$ & $B(0)$ & $\sigma_{c}$ & $\Phi_{BD}(0)$ &
$M\left(\frac{m}{M_{Pl}^2}\right)$ \\ \hline
0 & 0.4637 & 0.325 & 1.0289 & 0.600 \\
10 & 0.4001 & 0.250 & 1.0365 & 0.894 \\
30 & 0.3896 & 0.170 & 1.0390 & 1.310 \\
100 & 0.3820 & 0.100 & 1.0430 & 2.254 \\
200 & 0.3904 & 0.070 & 1.0400 & 3.100 \\
300 & 0.3728 & 0.060 & 1.0400 & 3.814 \\
400 & 0.3886 & 0.050 & 1.0400 & 4.379
\end{tabular}
\begin{tabular}{cccc}
$\Lambda$ & $B(0)$ & $\sigma_{c}$ &
$M\left(\frac{m}{M_{Pl}^2}\right)$ \\ \hline
0 & 0.5020 & 0.275 & 0.633 \\
10 & 0.4341 & 0.225 & 0.921 \\
30 & 0.4358 & 0.150 & 1.334 \\
100 & 0.4225 & 0.090 & 2.254 \\
200 & 0.3900 & 0.070 & 3.131 \\
300 & 0.4066 & 0.055 & 3.814 \\
400 & 0.4296 & 0.045 & 4.379
\end{tabular}
